Arbitrarily Slow Polynomial Convergence of Fictitious Play

We show that fictitious play can converge at arbitrarily slow polynomial rates in two-player zero-sum games. For every integer $k \ge 2$, we construct a payoff matrix with $(k+1)^2 - 5$ actions per player for which the duality gap of the empirical strategies decays as $\Theta(t^{-1/k})$ after $t$ steps. The family starts from the standard rock-paper-scissors matrix, with each higher-order game constructed recursively from the preceding one. After a prescribed common initial action, every subsequent best response under fictitious play is unique. For $k \ge 3$, these games give counterexamples to Karlin's conjectured $O(t^{-1/2})$ convergence rate, and they extend the recent $\Theta(t^{-1/3})$ construction of Wang (2025) to arbitrarily slow polynomial rates.

==> figures/overview-detector.tex <==
\begin{figure}[H]\centering
\resizebox{.36\linewidth}{!}{%
\begin{tikzpicture}[x=.9cm,y=.75cm,>=Latex]
\draw[->,gray] (0,0)--(5.8,0);
\draw[->,gray] (0,0)--(0,3.9);
\draw[Parent,thick] (0,2)--(1,2)--(1,2.25)--(3,2.25)--(3,2.6)--(5,2.6)--(5,2.8);
\foreach \x/\y in {0/.7,1/1.0,2/.8,3/1.6,4/1.3,5/3.1}{\fill[Gate] (\x,\y) circle(2pt);}
\draw[Gate,densely dashed] (0,.7)--(1,1)--(2,.8)--(3,1.6)--(4,1.3)--(5,3.1);
\draw[gray,densely dashed] (5,0)--(5,3.5);
\node[text=Parent,font=\small,anchor=west] at (.2,3.6) {$H_{\rm parent}$};
\node[text=Gate,font=\small] at (2.2,.35) {$u_g$};
\draw[Gate] (5.3,2.8)--(5.3,3.1);\draw[Gate] (5.22,2.8)--(5.38,2.8);\draw[Gate] (5.22,3.1)--(5.38,3.1);
\node[right,font=\small,text=Gate] at (5.3,2.95) {$\delta$};
\node[below,font=\scriptsize,align=center] at (5,-.1) {bundle end};
\node[below,font=\scriptsize,text=gray,align=center] at (2.4,-.65) {Integer-time schematic.};
\end{tikzpicture}%
}
\caption{The endpoint detector waits below the parent maximum at every proper prefix and overtakes it at the bundle endpoint. The figure is schematic. See Figure~\trialref{fig:score-chronology}(a) for a more detailed schematic of endpoint detection.}
\label{fig:trial-overview-detector}
% The plotted heights are an integer-time schematic, not numerical data; $u_g$ need not be monotone.}\label{fig:trial-overview-detector}
\end{figure}


==> figures/overview-matrix.tex <==
\begin{figure}[H]\centering
\resizebox{.36\linewidth}{!}{%
\begin{tikzpicture}[x=.82cm,y=.82cm]
\fill[Parent!10] (0,2.6) rectangle (3,5.6);
\fill[Gate!12] (3,0) rectangle (3.5,5.6);
\fill[Gate!12] (0,2.1) rectangle (6.1,2.6);
\fill[Control!8] (3.5,0) rectangle (6.1,5.6);
\fill[Control!8] (0,0) rectangle (6.1,2.1);
\foreach \x in {0,3,3.5,4.8,6.1}{\draw[gray!50] (\x,0)--(\x,5.6);}
\foreach \y in {0,1.05,2.1,2.6,5.6}{\draw[gray!50] (0,\y)--(6.1,\y);}
\draw[Ink] (0,0) rectangle (6.1,5.6);
\node[text=Parent,font=\Large] at (1.5,4.1) {$A$};
\node[text=Parent,font=\scriptsize] at (1.5,3.25) {unchanged};
\node[above,font=\scriptsize,align=center] at (1.5,5.65) {parent\\$m$};
\node[above,font=\scriptsize,text=Gate] at (3.25,5.65) {$g$};
\node[above,font=\scriptsize,align=center] at (4.15,5.65) {early\\$k+1$};
\node[above,font=\scriptsize,align=center] at (5.45,5.65) {late\\$k+1$};
\node[font=\scriptsize,text=Control] at (4.8,4.1) {new couplings};
\node[font=\scriptsize,text=Control] at (3.05,1.05) {new reset interactions};
\end{tikzpicture}%
}
\caption{One unchanged parent block, one endpoint action $g$, and two groups of $k+1$ reset actions. The new cross-block entries are chosen together, subject to skew symmetry. The figure shows a schematic block partition, not a numerical matrix.
See Figure~\trialref{fig:matrix} for a more detailed schematic.}\label{fig:trial-overview-matrix}
\end{figure}


==> figures/overview-phase-height.tex <==
\begin{figure}[H]
\centering
\resizebox{.98\linewidth}{!}{\begin{tikzpicture}[x=.85cm,y=1cm,>=Latex,font=\small]
\definecolor{parentcol}{RGB}{57,91,111}
\definecolor{resetcol}{RGB}{148,111,67}
\tikzset{height/.style={line width=1.05pt},guide/.style={gray!45,densely dashed,line width=.35pt}}
% Illustrative coordinates only: neither an exact path nor a numerical sample.
% Aligned chronological bands.
\foreach \a/\b in {0/1.65,3.05/5.30,7.25/10.10}{
 \fill[parentcol!7] (\a,1.35) rectangle (\b,5.15);
 \fill[parentcol!18] (\a,.25) rectangle (\b,.73);
}
\foreach \a/\b in {1.8/3.05,5.45/7.25,10.25/12.6}{
 \fill[resetcol!8] (\a,1.35) rectangle (\b,5.15);
 \fill[resetcol!23] (\a,.25) rectangle (\b,.73);
}
\draw[->,black!65] (0,1.35)--(13,1.35) node[right,font=\small] {$t$};
\draw[->,black!65] (0,1.35)--(0,5.35);
\foreach \y/\lab in {3.55/{\zeta(q+1)},4.95/{\zeta(q+2)}}{
 \draw[gray!60] (-.05,\y)--(.05,\y);
 \node[left,font=\small] at (-.10,\y) {$\lab$};
}
\draw[<->,black!65,line width=.45pt] (-.16,1.65)--(-.16,2.45);
\node[left,align=center,font=\small] at (-.24,2.05) {height gain\\$\Theta(q^{k-1})$};
\draw[guide] (0,2.45)--(3.05,2.45);
\draw[guide] (0,3.55)--(7.25,3.55);
\draw[guide] (0,4.95)--(12.6,4.95);
% Parent-bundle schematic: increasing entry heights, not actual within-phase scores.
\draw[height,parentcol] (0,1.65)--(.45,1.65)--(.45,1.85)--(.95,1.85)--(.95,2.05)--(1.35,2.05)--(1.35,2.25)--(1.65,2.25);
\draw[height,black] (1.65,2.25)--(1.80,2.45);
\draw[height,resetcol] (1.80,2.45)--(3.05,2.45);
\draw[height,parentcol] (3.05,2.45)--(3.55,2.45)--(3.55,2.675)--(4.10,2.675)--(4.10,2.90)--(4.65,2.90)--(4.65,3.125)--(5.05,3.125)--(5.05,3.35)--(5.30,3.35);
\draw[height,black] (5.30,3.35)--(5.45,3.55);
\draw[height,resetcol] (5.45,3.55)--(7.25,3.55);
\draw[height,parentcol] (7.25,3.55)--(7.8,3.55)--(7.8,3.79)--(8.35,3.79)--(8.35,4.03)--(8.90,4.03)--(8.90,4.27)--(9.45,4.27)--(9.45,4.51)--(9.85,4.51)--(9.85,4.75)--(10.10,4.75);
\draw[height,black] (10.10,4.75)--(10.25,4.95);
\draw[height,resetcol] (10.25,4.95)--(12.6,4.95);

\draw[black!60,line width=.4pt] (12.6,4.95)--(13.05,4.95);
\node[anchor=west,font=\small,align=left] at (13.10,4.95) {total height after\\phase $q+2$\\$\zeta(q+2)=\Theta((q+2)^k)$};
\node[font=\small,anchor=west,fill=white,inner sep=2pt] (hand) at (.85,4.1) {endpoint handoff};
\draw[->,black!60,line width=.4pt] (hand.south)--(1.74,2.49);
\foreach \a/\b/\lab in {0/3.05/{\Theta(q^k)},3.05/7.25/{\Theta((q+1)^k)},7.25/12.6/{\Theta((q+2)^k)}}{
 \draw[<->,black!60,line width=.4pt] ({\a+.12},1.16)--({\b-.12},1.16);
 \node[above,font=\small,fill=white,inner sep=1.5pt] at ({(\a+\b)/2},1.16) {$\lab$};
}
% A thin endpoint slot, not an extended plateau.
\foreach \a/\b in {1.65/1.8,5.30/5.45,10.10/10.25}{\fill[black!65] (\a,.25) rectangle (\b,.73);}
\foreach \x in {.825,4.175,8.675}{\node[font=\small] at (\x,.49) {parent};}
\foreach \x in {2.425,6.35,11.425}{\node[font=\small] at (\x,.49) {reset};}
\foreach \a/\b/\lab in {0/3.05/q,3.05/7.25/{q+1},7.25/12.6/{q+2}}{
 \draw[black!55,line width=.4pt] (\a,.11)--(\a,-.02)--(\b,-.02)--(\b,.11);
 \node[below,font=\small] at ({(\a+\b)/2},-.04) {outer phase $\lab$};
}
\end{tikzpicture}
}
\caption[Growing outer phases in the auxiliary construction.]{Schematic height and duration of outer phases, each comprising a parent bundle, one endpoint play, and a reset block, before the boundary rotation in Component~4. 
The parent height rises from $\zeta(q-1)$ to $\zeta(q)-c$. The black connector summarizes the handoff to the reset ceiling $\zeta(q)$. 
Phase $q$ gains $\Theta(q^{k-1})$ in height, with $\Theta(q^k)$ plays in each of the parent bundle and reset block. 
Thus height $\Theta(q^k)$ over elapsed time $T_q=\Theta(q^{k+1})$ gives a duality gap of order $\Theta(T_q^{-1/(k+1)})$. 
The steps and widths are illustrative, 
and the flat reset ceilings belong to the auxiliary process. Removing ties preserves the action sequence, not exact flatness.
}
\label{fig:overview-phase-height}
\end{figure}


==> figures/overview-reset.tex <==
\begin{figure}[H]\centering
\resizebox{.45\linewidth}{!}{%
\begin{tikzpicture}[x=.82cm,y=.8cm,>=Latex]
\draw[gray,->] (0,0)--(9.6,0);
\foreach \a/\b/\lab in {0/1.5/{a_0},1.5/3/{\cdots},3/4.5/{a_{r-1}},4.5/6/{a_r},6/7.5/{\cdots},7.5/9/{a_{2r-1}}}{
 \draw[Gate,very thick] (\a,4.2)--(\b,4.2);
 \draw[Gate] (\a,4.1)--(\a,4.3);
 \node[above,font=\scriptsize] at ({(\a+\b)/2},4.3) {$\lab$};}
\node[above,text=Gate,font=\small] at (4.5,4.95) {reset actions take turns at $\zeta(q)$};
\draw[Parent,very thick] (0,3.2)--(4.5,1.0);
\draw[Control,very thick] (4.5,1.0)--(9,4.2);
\draw[gray!50,densely dashed] (4.5,0)--(4.5,4.2);
\node[below,font=\small,align=center] at (2.25,0) {early reset\\old scores decrease};
\node[below,font=\small,align=center] at (6.75,0) {late reset\\old scores increase};
\node[align=center,font=\small] at (4.5,2.6) {old-score envelope\\(schematic)};
\fill[Control] (9,4.2) circle(2pt);
\node[below,font=\scriptsize,align=right,text=Control] at (8,2.05) {$b$ reaches\\the next entry};
\end{tikzpicture}%
}
\caption{With $r=k+1$, early reset plays lower every old score, while late reset plays raise the old scores toward the next entry state. Reset actions take turns at the common ceiling $\zeta(q)$. This schematic describes the auxiliary process before the fixed bias removes ties. See Figure~\trialref{fig:score-chronology}(b) for a more detailed schematic of the reset and restoration of the next entry state.}\label{fig:trial-overview-reset}
\end{figure}


==> figures/parameter-order.tex <==
\begin{figure}[tb]\centering
\begin{tikzpicture}[font=\small,node distance=8mm and 10mm]
\node[parbox,text width=56mm] (a) {parent data\\$(\tau,c_{\rm ref},\ell_*,a_P)$};
\node[conbox,right=of a,text width=56mm] (b) {choose $T_1$\\fix $c,\delta,\zetavec ,D,E$ uniformly in $T_2$};
\node[parbox,below=of b,text width=56mm] (c) {compute next scale factor and target\\from data independent of $T_2$};
\node[gatbox,left=of c,text width=56mm] (k) {choose $T_2$\\obtain positive next-order weights};
\draw[arr] (a)--(b);\draw[arr] (b)--(c);\draw[arr] (c)--(k);
\end{tikzpicture}
\caption{The order of parameter choices. Increasing $T_2$ in the last step preserves the signs: the bounds used to choose $T_1$ hold for every permitted value of $T_2$.}\label{fig:parameters}
\end{figure}

==> figures/payoff-matrix.tex <==
\begin{figure}[H]\centering
\begin{tikzpicture}[font=\small,x=1cm,y=1cm]
\draw[draw=Parent,fill=Parent!6] (0,0) rectangle (3,2.4);
\node at (1.5,1.2) {$A$};
\draw[draw=Gate,fill=Gate!8] (0,-.65) rectangle (3,0);
\node at (1.5,-.325) {$A_{b,:}+v$};
\draw[draw=Gate,fill=Gate!8] (3,0) rectangle (3.7,2.4);
\node[rotate=90] at (3.35,1.2) {$-(A_{b,:}+v)^{\top}$};
\draw[draw=Gate,fill=Gate!5] (3,-.65) rectangle (3.7,0);
\node at (3.35,-.325) {$0$};
\draw[draw=Control,fill=Control!6] (3.7,-.65) rectangle (5.7,2.4);
\node[align=center] at (4.7,.875) {$P_E<0$\\early};
\draw[draw=Control,fill=Control!12] (5.7,-.65) rectangle (7.7,2.4);
\node[align=center] at (6.7,.875) {$P_L>0$\\late};
\draw[draw=Control,fill=Control!6] (0,-1.55) rectangle (3.7,-.65);
\node at (1.85,-1.1) {$-P_E^{\top}$};
\draw[draw=Control,fill=Control!12] (0,-2.45) rectangle (3.7,-1.55);
\node at (1.85,-2) {$-P_L^{\top}$};
\draw[draw=Ink,fill=gray!5] (3.7,-2.45) rectangle (7.7,-.65);
\node at (5.7,-1.55) {$J-J^{\top}$};
\node[above,align=center,font=\footnotesize] at (1.5,2.4) {parent actions\\($m$)};
\node[above,align=center,font=\footnotesize] at (3.35,2.4) {$g$\\(1)};
\node[above,align=center,font=\footnotesize] at (4.7,2.4) {early reset\\($r$)};
\node[above,align=center,font=\footnotesize] at (6.7,2.4) {late reset\\($r$)};
\end{tikzpicture}
\caption{Block structure of the fixed skew-symmetric payoff matrix $G$, with $r=k+1$. Row groups follow the same order as column groups; parentheses give the number of actions. The parent block $A$ is unchanged. The signs shown for $P_E$ and $P_L$ are requirements on the new coupling; Lemma~\ref{lem:uniform} proves that they can be obtained together with both reset equations.}\label{fig:matrix}
\end{figure}

==> figures/phase-rotation.tex <==
\begin{figure}[htbp]\centering
\begin{tikzpicture}[font=\small,x=1cm,scale=.95,transform shape]
\node[parbox,text width=27mm] (a) at (0,0) {$\Aw(q)$\\{\footnotesize parent bundle $+ g$}};
\node[conbox,text width=27mm] (b) at (3.3,0) {$\Bw(q)$\\{\footnotesize starts with $\reset{0}$}};
\node[parbox,text width=27mm] (c) at (6.6,0) {$\Aw(q+1)$\\{\footnotesize ends with single $g$}};
\node[conbox,text width=27mm] (k) at (9.9,0) {$\Bw(q+1)$\\{\footnotesize starts with $\reset{0}$}};
\draw[arr] (a)--(b);\draw[arr] (b)--(c);\draw[arr] (c)--(k);
\draw[decorate,decoration={brace,mirror,amplitude=6pt},thick,Accent] ($(b.south west)+(0,-.15)$)--($(c.south east)+(0,-.15)$)
  node[midway,below=7pt,align=center,text=Accent] {\textbf{Rotated order-$(k+1)$ phase $\W_{k+1}(q) = \Bw(q)\Aw(q+1)$}\\entry leader $b_+ = \reset{0}$ at height $\zeta(q)$; endpoint counter $v_+ = e_g^{\top}$ ($\delta_{0,+}=1$)};
\end{tikzpicture}
\caption{Rotating the phase boundaries from $\Aw(q)\Bw(q)$ to $\W_{k+1}(q) = \Bw(q)\Aw(q+1)$ without changing the infinite trajectory of play. In $\W_{k+1}(q)$, the endpoint action $g$ is the very last play of the phase.}\label{fig:rotation}
\end{figure}

==> figures/phase-sequence.tex <==
\begin{figure}[H]\centering
\begin{tikzpicture}[font=\small,node distance=3mm]
\node[parbox,text width=39mm] (p) {parent bundle\\$\W_k(\tau q)\cdots\W_k(2\tau q-1)$};
\node[gatbox,right=of p,text width=14mm] (g) {endpoint\\action $g$};
\node[conbox,right=of g,text width=29mm] (e) {$k+1$ early\\reset actions,\\old scores decrease};
\node[conbox,right=of e,text width=29mm] (l) {$k+1$ late\\reset actions,\\old scores increase};
\draw[arr] (p)--(g);\draw[arr] (g)--(e);\draw[arr] (e)--(l);
\node[below=3mm of p,align=center,font=\footnotesize] {$\tau q$ parent phases};
\node[below=3mm of g,align=center,font=\footnotesize] {one play};
\draw[decorate,decoration={brace,mirror,amplitude=4pt},draw=Control] ($(e.south west)+(0,-.15)$)--($(l.south east)+(0,-.15)$)
 node[midway,below=5pt,align=center,text width=62mm,font=\footnotesize] {scores reach the next entry state};
\end{tikzpicture}
\caption{The sequence in one phase of the enlarged game: a bundle of parent phases, one play of $g$, and the early and late reset runs. Section~\ref{sec:phaseboundary} later moves the phase boundary within this same sequence. All payoffs and parameters are fixed before play begins.}\label{fig:word}
\end{figure}

==> figures/score-chronology.tex <==
\begin{figure}[H]\centering
\resizebox{.98\linewidth}{!}{% Insertable vector figure: requires tikz, amsmath, amssymb, and arrows.meta.
% Auxiliary fixed-priority scores only. Coordinates have no numeric meaning.
% All comparisons refer to integer decision times, q >= Q_out, k >= 2.
\begingroup
\definecolor{FivParent}{HTML}{24566F}
\definecolor{FivEndpoint}{HTML}{9B622C}
\definecolor{FivReset}{HTML}{536945}
\definecolor{FivInk}{HTML}{263443}
\definecolor{FivLate}{HTML}{684895}
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\fontsize{8.7}{10.5}\selectfont,text=FivInk,
  axis/.style={draw=FivInk!70,line width=.45pt,-{Latex[length=1.5mm]}},
  guide/.style={draw=FivInk!30,densely dashed,line width=.35pt},
  pcurve/.style={draw=FivParent,line width=1.1pt},
  ecurve/.style={draw=FivReset,line width=.9pt},
  lcurve/.style={draw=FivLate,line width=.85pt,dash pattern=on 3pt off 1.8pt},
  smallnote/.style={font=\fontsize{8}{9.7}\selectfont,align=left},
  boundary/.style={font=\fontsize{8.3}{10.2}\selectfont,align=left,anchor=north west,inner sep=0pt}]
\path[use as bounding box] (0,-9.88) rectangle (16.25,.25);
\node[anchor=west,font=\bfseries\fontsize{9.6}{11.5}\selectfont] at (0,0)
 {Auxiliary scores before the fixed tie-breaking bias};
\node[anchor=east] at (16.2,0) {$r=k+1$};

% PANEL A: the bundle, plus exactly one update by the endpoint action.
\begin{scope}[shift={(0,-.65)}]
\node[anchor=west,font=\bfseries] at (0,0) {(a) Parent bundle and one endpoint play};
\fill[FivParent!4] (1,-3.72) rectangle (11.05,-.45);
\fill[FivEndpoint!7] (11.05,-3.72) rectangle (13.65,-.45);
\draw[axis] (1,-3.72)--(14.02,-3.72);
\draw[axis] (1,-3.72)--(1,-.33);
\node[anchor=east] at (.87,-.43) {score};
\draw[guide] (11.05,-3.72)--(11.05,-.52);
\draw[guide] (13.65,-3.72)--(13.65,-.52);
% Only boundary-height reference segments: no extraneous numeric axis scale.
\draw[guide] (11.05,-.85)--(14.0,-.85);
\node[anchor=west] at (14.0,-.85) {$\zeta(q)$};
\draw[guide] (13.65,-1.55)--(14.0,-1.55);
\node[anchor=west,text=FivEndpoint] at (14.0,-1.55) {$\zeta(q)-c+\delta$};
\draw[guide] (13.65,-2.00)--(14.0,-2.00);
\node[anchor=west,text=FivParent] at (14.0,-2.00) {$\zeta(q)-c$};
% A coarse monotone envelope: its corners do not specify actual jump times.
\draw[pcurve] (1,-2.62)--(2.65,-2.62)--(2.65,-2.48)--(4.2,-2.48)
 --(4.2,-2.32)--(6.0,-2.32)--(6.0,-2.16)--(8.35,-2.16)
 --(8.35,-2.00)--(13.65,-2.00);
\node[anchor=west,text=FivParent,fill=white,inner sep=1.5pt] at (1.8,-1.84)
 {$H_{\rm parent}$};
% \reset{0} strictly rises on parent plays, stays below H_parent, then jumps on g.
\draw[ecurve] (1,-3.26)--(11.05,-2.39)--(13.65,-.85);
\fill[FivReset] (11.05,-2.39) circle (1.7pt);
\fill[FivReset] (13.65,-.85) circle (1.9pt);
\node[anchor=north west,text=FivReset,fill=white,inner sep=1pt] at (2.0,-2.98)
 {$\reset{0}$};
% Last reset action: initial tie, then strictly falls on parent and g plays.
% No late-reset curve is drawn: its crossing time with \reset{0} is not fixed.
\draw[FivLate,fill=white,line width=.9pt] (1,-2.62) circle (2.5pt);
\fill[FivParent] (1,-2.62) circle (1.2pt);
% g: certified points only; no line is asserted inside the parent bundle.
% The initial g value is stated exactly below, without ordering it against \reset{0}.
\draw[draw=FivEndpoint,line width=.9pt] (11.05,-1.55)--(13.65,-1.55);
\fill[FivEndpoint] (11.05,-1.55) circle (1.8pt);
\fill[FivEndpoint] (13.65,-1.55) circle (1.8pt);
\node[anchor=south,text=FivEndpoint] at (12.1,-1.52) {$g$};
\draw[draw=FivEndpoint,{Latex[length=1.2mm]}-{Latex[length=1.2mm]},line width=.5pt]
 (10.58,-1.55)--(10.58,-2.00);
\node[anchor=east,text=FivEndpoint] at (10.48,-1.76) {$\delta$};
\node[anchor=south,text=FivReset] at (12.55,-.82) {$\reset{0}$ unique};
\node[anchor=north] at (1,-3.79) {entry};
\node[anchor=north] at (11.05,-3.79) {bundle end};
\node[anchor=north] at (13.65,-3.79) {after $g$};
\node[anchor=north,align=center,text=FivParent] at (5.7,-3.83)
 {Parent bundle};
\node[anchor=north,align=center,text=FivEndpoint] at (12.35,-4.14)
 {$g$ plays once};
\end{scope}

% PANEL B: a reset maximum, not the score of a single reset action.
\begin{scope}[shift={(0,-5.48)}]
\node[anchor=west,font=\bfseries] at (0,0) {(b) Reset actions and return to the next entry state};
\fill[FivReset!5] (1,-3.38) rectangle (7.6,-.55);
\fill[FivLate!4] (7.6,-3.38) rectangle (14.65,-.55);
\draw[axis] (1,-3.38)--(15.0,-3.38);
\draw[guide] (7.6,-3.38)--(7.6,-.65);
\draw[guide] (14.65,-3.38)--(14.65,-.65);
\node[anchor=east] at (.89,-1.02) {$\zeta(q)$};
\draw[draw=FivReset,line width=1.5pt] (1,-1.02)--(14.65,-1.02);
% The ellipses avoid coincident indexed labels at k=2.
\foreach \xx/\lab in {1.75/\reset{0},3.3/\cdots,5.4/\reset{r-1},8.55/\reset{r},10.6/\cdots,13.3/\reset{2r-1}} {
  \node[anchor=south,text=FivReset] at (\xx,-.96) {$\lab$};
}
\foreach \xx in {2.5,4.3,7.6,9.55,11.7} {
  \draw[draw=FivReset,line width=.7pt] (\xx,-1.10)--(\xx,-.94);
}
% Only parent maximum is traced. g and individual old-score orderings are not invented.
\draw[pcurve] (1,-1.84)--(3.8,-2.58)--(7.6,-2.98)--(11.4,-2.12)--(14.65,-1.02);
\node[anchor=north west,text=FivParent,fill=white,inner sep=1pt] at (1.48,-2.00)
 {$H_{\rm parent}$};
\draw[FivReset,fill=white,line width=.9pt] (14.65,-1.02) circle (2.5pt);
\fill[FivParent] (14.65,-1.02) circle (1.2pt);
\node[anchor=west,text=FivParent,align=left] at (14.78,-1.27) {$b$ wins\\final tie};
\node[anchor=north] at (1,-3.45) {after $g$};
\node[anchor=north] at (7.6,-3.45) {early / late};
\node[anchor=north] at (14.65,-3.45) {next entry};
\node[anchor=north,align=center,text=FivReset] at (4.3,-3.45)
 {Early reset: $P_E<0$};
\node[anchor=north,align=center,text=FivLate] at (11.1,-3.45)
 {Late reset: $P_L>0$};
\end{scope}

\end{tikzpicture}
\endgroup
}
\caption{Score comparisons before the fixed tie-breaking bias. (a) The parent bundle ends when $g$ first exceeds the parent height; one play of $g$ starts the reset block. (b) Successive reset actions attain the constant maximum $\zeta(q)$ while the old scores decrease and then rise to the next entry state. The curves are schematic and refer to integer decision times. The bias preserves the action sequence but need not preserve the flat maximum.}
\label{fig:score-chronology}

\end{figure}
